Ultraluminous X-ray Sources Powered by Radiatively Efficient Two-Phased Super-Eddington Accretion onto Stellar Mass Black holes

The radiation spectra of many of the brightest ultraluminous X-ray sources (ULXs) are dominated by a hard power law component, likely powered by a hot, optically thin corona that Comptonizes soft seed photons emitted from a cool, optically thick black hole accretion disk. Before its dissipation and subsequent conversion into coronal photon power, the randomized gravitational binding energy responsible for powering ULX phenomena must separate from the mass of its origin by a means other than, and quicker than, electron scattering-mediated radiative diffusion. Therefore, the release of accretion power in ULXs is not necessarily subject to Eddington-limited photon trapping, as long as it occurs in a corona. Motivated by these basic considerations, we present a model of ULXs powered by geometrically thin accretion onto stellar mass black holes. We argue that the radiative efficiency of the flow remains high if the corona is magnetized or optically thin and the majority of the accretion power escapes in the form of radiation rather than an outflow. Within the context of the current black hole X-ray binary paradigm, our ULX model may be viewed as an extension of the very high state observed in Galactic sources. (abridged)

==> model.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{model.pstex}%
\end{picture}%
\setlength{\unitlength}{2605sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13095,9084)(-11,-8662)
\put(3751,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma$}%
}}}}
\put(8176,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma$}%
}}}}
\put(5926,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma$}%
}}}}
\put(7201,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma$}%
}}}}
\put(1276,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_d\sim 1\,{\rm keV}$}%
}}}}
\put(1276,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_d\sim 1$}%
}}}}
\put(8476,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_d\lesssim 0.5$}%
}}}}
\put(11026,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_d\sim 0.2\,{\rm keV}$}%
}}}}
\put(3076,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}COMPTONIZING CORONA}%
}}}}
\put(1576,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_c\sim 100\,{\rm keV}$}%
}}}}
\put(1576,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_c \lesssim 1$}%
}}}}
\put(3601,-8536){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\bf REGION I}}%
}}}}
\put(5926,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}X-ray Reflection}%
}}}}
\put(8176,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Reprocessed Emission}%
}}}}
\put(226,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Black Hole}%
}}}}
\put(4951,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ACCRETION}%
}}}}
\put(8551,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma$}%
}}}}
\put(9301,-8536){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\bf REGION II}}%
}}}}
\end{picture}%

